Algorithms for Highly Symmetric Linear and Integer Programs

This paper deals with exploiting symmetry for solving linear and integer programming problems. Basic properties of linear representations of finite groups can be used to reduce symmetric linear programming to solving linear programs of lower dimension. Combining this approach with knowledge of the geometry of feasible integer solutions yields an algorithm for solving highly symmetric integer linear programs which only takes time which is linear in the number of constraints and quadratic in the dimension.

==> ILP-graph_tikz.tex <==
% graph constructed from an ILP
\begin{tikzpicture}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
%\tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
\tikzstyle{vertex}=[circle,minimum size=20pt,inner sep=0pt]
%\tikzstyle{vertex}=[]
\tikzstyle{partition}=[draw=black!20,rectangle,fill=black!5,line width=1pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick,-]

    \foreach \pos/\name/\nodeName in {{(2,6)/3/lambda3}, {(6,6)/1/mu1},
      {(2,1)/0/kappa0}, {(4,1)/1/kappa1}, {(6,1)/2/kappa2},
      {(1,5)/\rho_1/rho1}, {(2,5)/\rho_2/rho2}, {(3,5)/\rho_3/rho3},
      {(5,5)/\zeta_1/zeta1}, {(6,5)/\zeta_2/zeta2}, {(7,5)/\zeta_3/zeta3},
      {(0,3)/\alpha_{11}/alpha11}, {(1,3)/\alpha_{12}/alpha12},
      {(2,3)/\alpha_{13}/alpha13}, {(3,3)/\alpha_{21}/alpha21},
      {(4,3)/\alpha_{22}/alpha22}, {(5,3)/\alpha_{23}/alpha23},
      {(6,3)/\alpha_{31}/alpha31}, {(7,3)/\alpha_{32}/alpha32},
      {(8,3)/\alpha_{33}/alpha33}} \node[vertex] (\nodeName) at \pos
             {$\name$};
\begin{pgfonlayer}{background}
  \node[partition,fit=(lambda3)]{}; \node[partition,fit=(mu1)]{};
  \node[partition,fit=(kappa0)]{}; \node[partition,fit=(kappa1)]{};
  \node[partition,fit=(kappa2)]{};
  \node[partition,fit=(rho1) (rho2) (rho3)]{}; 
  \node[partition,fit=(zeta1) (zeta2) (zeta3)]{};
  \node[partition,fit=(alpha11) (alpha12) (alpha13) (alpha21) (alpha22)
    (alpha23) (alpha31) (alpha32) (alpha33)]{};
\end{pgfonlayer}
    \foreach \source/ \dest in {rho1/alpha11, rho1/alpha12,
      rho1/alpha13, rho2/alpha21, rho2/alpha22, rho2/alpha23,
      rho3/alpha31, rho3/alpha32, rho3/alpha33, zeta1/alpha11,
      zeta2/alpha12, zeta3/alpha13, zeta1/alpha21, zeta2/alpha22,
      zeta3/alpha23, zeta1/alpha31, zeta2/alpha32, zeta3/alpha33,
      kappa1/alpha11, kappa2/alpha12, kappa0/alpha13, kappa0/alpha21,
      kappa1/alpha22, kappa2/alpha23, kappa2/alpha31, kappa0/alpha32,
      kappa1/alpha33, zeta1/mu1, zeta2/mu1, zeta3/mu1, rho1/lambda3,
      rho2/lambda3, rho3/lambda3} \path[edge] (\source) -- node {}
    (\dest);
\end{tikzpicture}

